Knowledge Distillation Applied to Optical Channel Equalization: Solving the Parallelization Problem of Recurrent Connection

To circumvent the non-parallelizability of recurrent neural network-based equalizers, we propose knowledge distillation to recast the RNN into a parallelizable feedforward structure. The latter shows 38\% latency decrease, while impacting the Q-factor by only 0.5dB.

==> convergence_speed.tikz <==
\begin{tikzpicture}[scale=0.563]
    \begin{axis} [, 
        xlabel={Epoch},
        ylabel={Q-Factor [dB]},
        ylabel shift = {-5},
        grid=both,  
        xmin=1, xmax=1000,
    	ymin=4, ymax=10.8,
    %     ymode=log,
        %log ticks with fixed point,
        legend style={legend pos=south west, legend cell align=left,fill=white, fill opacity=0.6, draw opacity=1,text opacity=1},
    	grid style={dashed}]
        ]
     %\node[scale=1.8, black, very thick] at (6,625) {b)};
    \addplot[color=red,very thick]    coordinates {
    (1, 3.96)(2, 5.03)(3, 5.14)(4, 5.32)(5, 5.35)(6, 5.4)(7, 5.51)(8, 5.65)(9, 5.74)(10, 5.9)(11, 6.06)(12, 6.24)(13, 6.36)(14, 6.49)(15, 6.64)(16, 7.02)(17, 7.12)(18, 7.28)(19, 7.42)(20, 7.55)(21, 7.68)(22, 7.81)(23, 7.63)(24, 7.89)(25, 8.11)(26, 8.01)(27, 8.14)(28, 8.23)(29, 8.08)(30, 8.27)(31, 8.34)(32, 8.48)(33, 8.64)(34, 8.71)(35, 8.52)(36, 8.77)(37, 8.66)(38, 8.72)(39, 8.74)(40, 8.87)(41, 8.74)(42, 8.9)(43, 8.84)(44, 8.93)(45, 8.89)(46, 8.89)(47, 8.96)(48, 8.91)(49, 9.01)(50, 8.93)(51, 9.0)(52, 9.04)(53, 8.98)(54, 8.97)(55, 9.04)(56, 9.09)(57, 8.97)(58, 9.14)(59, 8.92)(60, 9.07)(61, 9.05)(62, 9.0)(63, 9.07)(64, 9.18)(65, 9.03)(66, 9.14)(67, 9.13)(68, 9.13)(69, 9.12)(70, 9.23)(71, 9.28)(72, 9.31)(73, 9.28)(74, 9.31)(75, 9.23)(76, 9.28)(77, 9.29)(78, 9.29)(79, 9.4)(80, 9.36)(81, 9.34)(82, 9.38)(83, 9.35)(84, 9.41)(85, 9.39)(86, 9.48)(87, 9.46)(88, 9.41)(89, 9.37)(90, 9.3)(91, 9.55)(92, 9.48)(93, 9.49)(94, 9.5)(95, 9.51)(96, 9.51)(97, 9.48)(98, 9.58)(99, 9.59)(100, 9.57)(101, 9.52)(102, 9.52)(103, 9.55)(104, 9.64)(105, 9.65)(106, 9.56)(107, 9.65)(108, 9.59)(109, 9.58)(110, 9.53)(111, 9.64)(112, 9.66)(113, 9.6)(114, 9.62)(115, 9.65)(116, 9.67)(117, 9.6)(118, 9.65)(119, 9.65)(120, 9.63)(121, 9.69)(122, 9.57)(123, 9.71)(124, 9.68)(125, 9.64)(126, 9.68)(127, 9.63)(128, 9.72)(129, 9.58)(130, 9.71)(131, 9.69)(132, 9.66)(133, 9.57)(134, 9.63)(135, 9.7)(136, 9.69)(137, 9.74)(138, 9.59)(139, 9.65)(140, 9.73)(141, 9.67)(142, 9.66)(143, 9.76)(144, 9.67)(145, 9.67)(146, 9.76)(147, 9.7)(148, 9.71)(149, 9.74)(150, 9.69)(151, 9.67)(152, 9.78)(153, 9.73)(154, 9.72)(155, 9.75)(156, 9.77)(157, 9.68)(158, 9.68)(159, 9.7)(160, 9.68)(161, 9.76)(162, 9.76)(163, 9.73)(164, 9.7)(165, 9.75)(166, 9.76)(167, 9.8)(168, 9.75)(169, 9.69)(170, 9.73)(171, 9.74)(172, 9.77)(173, 9.67)(174, 9.78)(175, 9.76)(176, 9.8)(177, 9.7)(178, 9.81)(179, 9.61)(180, 9.81)(181, 9.73)(182, 9.77)(183, 9.7)(184, 9.65)(185, 9.81)(186, 9.79)(187, 9.75)(188, 9.76)(189, 9.72)(190, 9.78)(191, 9.74)(192, 9.81)(193, 9.8)(194, 9.72)(195, 9.79)(196, 9.81)(197, 9.81)(198, 9.77)(199, 9.7)(200, 9.75)(201, 9.78)(202, 9.76)(203, 9.76)(204, 9.85)(205, 9.8)(206, 9.75)(207, 9.76)(208, 9.81)(209, 9.76)(210, 9.72)(211, 9.74)(212, 9.78)(213, 9.81)(214, 9.85)(215, 9.74)(216, 9.81)(217, 9.84)(218, 9.8)(219, 9.79)(220, 9.86)(221, 9.75)(222, 9.79)(223, 9.79)(224, 9.72)(225, 9.86)(226, 9.91)(227, 9.79)(228, 9.85)(229, 9.8)(230, 9.81)(231, 9.83)(232, 9.82)(233, 9.84)(234, 9.86)(235, 9.78)(236, 9.85)(237, 9.88)(238, 9.89)(239, 9.88)(240, 9.87)(241, 9.77)(242, 9.83)(243, 9.86)(244, 9.77)(245, 9.87)(246, 9.89)(247, 9.75)(248, 9.78)(249, 9.89)(250, 9.85)(251, 9.8)(252, 9.75)(253, 9.9)(254, 9.81)(255, 9.84)(256, 9.81)(257, 9.88)(258, 9.85)(259, 9.8)(260, 9.89)(261, 9.86)(262, 9.85)(263, 9.91)(264, 9.89)(265, 9.77)(266, 9.9)(267, 9.84)(268, 9.84)(269, 9.9)(270, 9.89)(271, 9.89)(272, 9.83)(273, 9.95)(274, 9.91)(275, 9.89)(276, 9.89)(277, 9.86)(278, 9.83)(279, 9.85)(280, 9.9)(281, 9.82)(282, 9.8)(283, 9.82)(284, 9.9)(285, 9.89)(286, 9.94)(287, 9.85)(288, 9.88)(289, 9.88)(290, 9.94)(291, 9.87)(292, 9.92)(293, 9.82)(294, 9.85)(295, 9.85)(296, 9.98)(297, 9.91)(298, 9.82)(299, 9.87)(300, 9.77)(301, 9.96)(302, 9.83)(303, 9.81)(304, 9.9)(305, 9.95)(306, 9.94)(307, 9.9)(308, 9.89)(309, 9.99)(310, 9.88)(311, 9.93)(312, 9.9)(313, 9.76)(314, 9.83)(315, 9.96)(316, 9.89)(317, 9.9)(318, 9.85)(319, 9.92)(320, 9.94)(321, 9.88)(322, 9.98)(323, 9.78)(324, 9.93)(325, 9.94)(326, 9.93)(327, 9.95)(328, 9.92)(329, 9.86)(330, 9.92)(331, 9.88)(332, 9.81)(333, 9.86)(334, 9.83)(335, 9.8)(336, 9.89)(337, 9.88)(338, 9.91)(339, 9.91)(340, 9.87)(341, 9.89)(342, 9.94)(343, 9.88)(344, 9.92)(345, 9.83)(346, 9.88)(347, 9.97)(348, 9.84)(349, 9.89)(350, 9.93)(351, 9.89)(352, 9.91)(353, 9.91)(354, 9.9)(355, 9.95)(356, 9.88)(357, 9.95)(358, 9.9)(359, 9.85)(360, 9.9)(361, 9.91)(362, 9.9)(363, 9.86)(364, 9.91)(365, 9.91)(366, 9.92)(367, 9.86)(368, 9.87)(369, 9.97)(370, 9.94)(371, 9.94)(372, 9.86)(373, 9.87)(374, 9.86)(375, 9.89)(376, 9.89)(377, 9.86)(378, 9.91)(379, 9.96)(380, 9.95)(381, 9.83)(382, 9.9)(383, 9.96)(384, 9.97)(385, 9.88)(386, 9.87)(387, 9.9)(388, 9.92)(389, 9.97)(390, 9.9)(391, 9.92)(392, 9.93)(393, 9.93)(394, 9.88)(395, 9.95)(396, 9.91)(397, 9.99)(398, 9.98)(399, 9.97)(400, 9.88)(401, 9.95)(402, 9.89)(403, 9.95)(404, 9.92)(405, 9.93)(406, 9.96)(407, 9.93)(408, 9.98)(409, 9.97)(410, 10.02)(411, 9.97)(412, 9.87)(413, 9.96)(414, 9.92)(415, 9.9)(416, 10.0)(417, 9.99)(418, 9.95)(419, 9.95)(420, 9.92)(421, 9.94)(422, 9.88)(423, 9.83)(424, 9.98)(425, 9.98)(426, 9.98)(427, 10.01)(428, 9.98)(429, 10.04)(430, 9.97)(431, 9.95)(432, 9.96)(433, 10.02)(434, 9.98)(435, 10.0)(436, 9.96)(437, 9.81)(438, 9.93)(439, 9.96)(440, 9.9)(441, 9.97)(442, 9.82)(443, 9.97)(444, 9.98)(445, 9.93)(446, 9.92)(447, 9.94)(448, 9.96)(449, 9.96)(450, 9.98)(451, 9.89)(452, 9.98)(453, 9.99)(454, 10.02)(455, 9.92)(456, 9.97)(457, 9.92)(458, 9.97)(459, 9.84)(460, 9.97)(461, 9.92)(462, 9.93)(463, 9.97)(464, 9.91)(465, 9.96)(466, 9.95)(467, 9.92)(468, 9.97)(469, 9.95)(470, 9.92)(471, 9.96)(472, 9.88)(473, 9.95)(474, 9.97)(475, 9.95)(476, 9.99)(477, 9.9)(478, 9.95)(479, 9.97)(480, 9.95)(481, 9.94)(482, 9.87)(483, 9.99)(484, 10.04)(485, 9.86)(486, 9.93)(487, 9.94)(488, 9.98)(489, 9.98)(490, 9.98)(491, 9.89)(492, 9.97)(493, 9.99)(494, 9.99)(495, 10.0)(496, 10.0)(497, 9.92)(498, 9.91)(499, 9.97)(500, 9.87)(501, 9.99)(502, 9.96)(503, 9.98)(504, 9.93)(505, 9.88)(506, 9.93)(507, 9.89)(508, 9.98)(509, 9.96)(510, 9.91)(511, 9.83)(512, 9.98)(513, 9.97)(514, 9.96)(515, 9.97)(516, 9.86)(517, 9.94)(518, 9.97)(519, 9.91)(520, 9.96)(521, 9.85)(522, 9.94)(523, 9.97)(524, 9.94)(525, 9.9)(526, 9.9)(527, 9.91)(528, 9.87)(529, 9.98)(530, 9.92)(531, 9.96)(532, 9.99)(533, 9.92)(534, 9.99)(535, 9.98)(536, 9.93)(537, 10.0)(538, 9.97)(539, 9.95)(540, 9.97)(541, 9.97)(542, 9.9)(543, 9.92)(544, 9.88)(545, 9.97)(546, 9.92)(547, 9.9)(548, 9.95)(549, 10.0)(550, 9.95)(551, 10.0)(552, 9.92)(553, 9.84)(554, 9.91)(555, 9.93)(556, 9.88)(557, 9.95)(558, 9.96)(559, 9.95)(560, 9.98)(561, 9.95)(562, 9.92)(563, 9.98)(564, 10.01)(565, 9.99)(566, 9.86)(567, 9.87)(568, 9.97)(569, 9.86)(570, 9.92)(571, 9.98)(572, 9.97)(573, 9.96)(574, 9.99)(575, 10.01)(576, 9.86)(577, 10.0)(578, 9.99)(579, 9.9)(580, 10.01)(581, 9.99)(582, 9.92)(583, 9.95)(584, 9.98)(585, 9.95)(586, 9.98)(587, 9.93)(588, 9.99)(589, 10.01)(590, 9.93)(591, 9.97)(592, 9.97)(593, 9.88)(594, 9.91)(595, 9.87)(596, 9.84)(597, 10.03)(598, 9.95)(599, 9.9)(600, 10.02)(601, 9.95)(602, 10.03)(603, 9.95)(604, 9.91)(605, 9.9)(606, 9.97)(607, 9.98)(608, 9.94)(609, 9.96)(610, 10.01)(611, 10.01)(612, 9.94)(613, 9.86)(614, 9.96)(615, 9.98)(616, 10.01)(617, 9.95)(618, 9.94)(619, 10.02)(620, 9.94)(621, 9.99)(622, 10.02)(623, 9.92)(624, 9.96)(625, 9.94)(626, 9.94)(627, 10.02)(628, 9.98)(629, 10.03)(630, 9.98)(631, 9.91)(632, 9.97)(633, 9.86)(634, 10.0)(635, 9.95)(636, 10.0)(637, 9.95)(638, 9.87)(639, 9.91)(640, 9.96)(641, 9.98)(642, 9.98)(643, 10.01)(644, 10.01)(645, 9.93)(646, 9.99)(647, 9.94)(648, 9.96)(649, 9.99)(650, 9.99)(651, 10.02)(652, 9.91)(653, 10.01)(654, 10.0)(655, 10.01)(656, 9.92)(657, 10.01)(658, 9.95)(659, 10.0)(660, 10.01)(661, 9.99)(662, 9.96)(663, 9.94)(664, 9.87)(665, 9.94)(666, 9.97)(667, 10.02)(668, 9.97)(669, 9.96)(670, 10.06)(671, 9.95)(672, 10.01)(673, 9.97)(674, 10.0)(675, 10.07)(676, 9.96)(677, 9.99)(678, 10.0)(679, 9.99)(680, 10.0)(681, 10.05)(682, 9.94)(683, 10.0)(684, 9.95)(685, 9.92)(686, 9.99)(687, 9.96)(688, 10.0)(689, 9.93)(690, 9.98)(691, 9.95)(692, 10.06)(693, 10.0)(694, 10.04)(695, 9.97)(696, 9.98)(697, 9.99)(698, 10.06)(699, 10.03)(700, 10.0)(701, 9.98)(702, 10.02)(703, 10.08)(704, 10.07)(705, 10.03)(706, 10.03)(707, 9.98)(708, 10.02)(709, 10.02)(710, 10.04)(711, 10.08)(712, 10.03)(713, 10.08)(714, 10.04)(715, 10.04)(716, 10.04)(717, 10.02)(718, 10.01)(719, 9.91)(720, 9.94)(721, 10.05)(722, 10.02)(723, 10.0)(724, 9.98)(725, 10.03)(726, 10.05)(727, 10.03)(728, 10.03)(729, 9.96)(730, 10.08)(731, 10.11)(732, 10.07)(733, 9.99)(734, 10.08)(735, 10.01)(736, 10.03)(737, 10.05)(738, 10.07)(739, 9.97)(740, 10.07)(741, 9.99)(742, 10.03)(743, 10.02)(744, 10.0)(745, 10.03)(746, 10.06)(747, 10.07)(748, 9.96)(749, 9.99)(750, 10.04)(751, 10.06)(752, 10.0)(753, 10.06)(754, 10.07)(755, 10.01)(756, 10.07)(757, 10.02)(758, 10.04)(759, 10.07)(760, 10.08)(761, 10.05)(762, 10.0)(763, 10.05)(764, 9.99)(765, 9.96)(766, 10.02)(767, 10.0)(768, 10.08)(769, 10.03)(770, 10.01)(771, 10.01)(772, 10.01)(773, 10.02)(774, 10.02)(775, 10.09)(776, 10.1)(777, 10.07)(778, 10.1)(779, 10.06)(780, 10.03)(781, 10.06)(782, 10.06)(783, 10.0)(784, 9.95)(785, 10.06)(786, 10.06)(787, 10.03)(788, 10.03)(789, 10.05)(790, 10.03)(791, 10.0)(792, 10.02)(793, 10.03)(794, 10.01)(795, 10.02)(796, 10.04)(797, 10.03)(798, 9.99)(799, 10.05)(800, 10.05)(801, 10.08)(802, 10.06)(803, 10.08)(804, 10.08)(805, 10.05)(806, 10.03)(807, 10.03)(808, 10.11)(809, 10.04)(810, 9.95)(811, 9.98)(812, 10.01)(813, 10.03)(814, 10.07)(815, 10.05)(816, 10.06)(817, 10.07)(818, 10.09)(819, 10.0)(820, 9.99)(821, 10.07)(822, 10.0)(823, 10.03)(824, 10.09)(825, 10.1)(826, 9.98)(827, 10.06)(828, 10.04)(829, 10.06)(830, 10.01)(831, 10.08)(832, 10.05)(833, 9.92)(834, 10.04)(835, 10.0)(836, 10.08)(837, 10.05)(838, 10.03)(839, 10.03)(840, 10.08)(841, 10.03)(842, 10.07)(843, 10.11)(844, 10.05)(845, 10.1)(846, 10.16)(847, 10.08)(848, 10.14)(849, 10.0)(850, 10.06)(851, 10.07)(852, 9.98)(853, 10.1)(854, 10.05)(855, 10.09)(856, 10.06)(857, 10.03)(858, 10.01)(859, 10.06)(860, 10.01)(861, 10.08)(862, 10.05)(863, 10.04)(864, 10.1)(865, 10.05)(866, 10.07)(867, 10.02)(868, 10.05)(869, 10.07)(870, 10.07)(871, 10.07)(872, 10.11)(873, 9.98)(874, 10.11)(875, 10.02)(876, 10.08)(877, 10.08)(878, 9.99)(879, 10.07)(880, 10.09)(881, 10.05)(882, 10.1)(883, 10.07)(884, 10.06)(885, 10.09)(886, 10.01)(887, 10.11)(888, 10.08)(889, 9.99)(890, 10.1)(891, 10.09)(892, 10.05)(893, 10.03)(894, 10.04)(895, 10.11)(896, 10.04)(897, 10.02)(898, 10.08)(899, 10.05)(900, 10.05)(901, 10.06)(902, 9.97)(903, 10.11)(904, 10.07)(905, 10.09)(906, 10.03)(907, 10.0)(908, 10.05)(909, 10.1)(910, 10.07)(911, 10.06)(912, 10.08)(913, 10.02)(914, 10.09)(915, 10.07)(916, 10.09)(917, 10.07)(918, 10.07)(919, 10.03)(920, 10.09)(921, 10.16)(922, 10.1)(923, 10.01)(924, 10.06)(925, 10.05)(926, 10.03)(927, 10.04)(928, 9.95)(929, 10.08)(930, 10.11)(931, 10.13)(932, 10.11)(933, 10.14)(934, 10.11)(935, 10.11)(936, 10.06)(937, 10.13)(938, 10.09)(939, 10.11)(940, 10.11)(941, 9.97)(942, 10.08)(943, 10.04)(944, 10.03)(945, 10.12)(946, 10.07)(947, 10.05)(948, 10.04)(949, 10.1)(950, 10.08)(951, 10.04)(952, 10.06)(953, 10.08)(954, 10.09)(955, 10.1)(956, 10.07)(957, 10.16)(958, 10.0)(959, 10.1)(960, 10.07)(961, 10.11)(962, 10.11)(963, 10.09)(964, 10.14)(965, 10.11)(966, 10.07)(967, 10.13)(968, 10.13)(969, 10.11)(970, 10.16)(971, 10.16)(972, 10.02)(973, 9.98)(974, 10.16)(975, 10.07)(976, 10.15)(977, 10.13)(978, 10.07)(979, 10.03)(980, 10.14)(981, 10.06)(982, 10.06)(983, 10.02)(984, 10.09)(985, 10.01)(986, 10.06)(987, 10.12)(988, 10.11)(989, 10.04)(990, 10.14)(991, 10.07)(992, 10.09)(993, 10.1)(994, 10.01)(995, 10.03)(996, 10.15)(997, 10.11)(998, 10.11)(999, 10.13)(1000, 10.15)(1001, 10.1)(1002, 10.15)(1003, 10.07)(1004, 10.08)(1005, 10.06)(1006, 10.09)(1007, 10.03)(1008, 10.09)(1009, 10.1)(1010, 10.07)(1011, 10.1)(1012, 10.1)(1013, 10.05)(1014, 10.16)(1015, 10.01)(1016, 10.07)(1017, 10.1)(1018, 10.12)(1019, 10.13)(1020, 10.11)(1021, 10.1)(1022, 10.0)(1023, 10.13)(1024, 10.08)(1025, 10.13)(1026, 10.07)(1027, 10.1)(1028, 10.05)(1029, 10.02)(1030, 10.11)(1031, 10.05)(1032, 10.12)(1033, 10.07)(1034, 10.15)(1035, 10.12)(1036, 10.14)(1037, 10.06)(1038, 10.11)(1039, 10.13)(1040, 10.04)(1041, 10.11)(1042, 10.14)(1043, 10.1)(1044, 10.08)(1045, 10.11)(1046, 10.08)(1047, 10.05)(1048, 10.09)(1049, 10.07)(1050, 10.05)(1051, 10.1)(1052, 10.11)(1053, 10.08)(1054, 10.11)(1055, 10.08)(1056, 10.08)(1057, 10.01)(1058, 10.14)(1059, 10.13)(1060, 10.03)(1061, 10.1)(1062, 10.11)(1063, 10.09)(1064, 10.11)(1065, 10.09)(1066, 10.02)(1067, 10.05)(1068, 10.06)(1069, 10.1)(1070, 10.12)(1071, 10.11)(1072, 10.12)(1073, 10.08)(1074, 10.12)(1075, 10.07)(1076, 10.12)(1077, 10.09)(1078, 10.19)(1079, 10.08)(1080, 10.1)(1081, 10.11)(1082, 10.08)(1083, 10.05)(1084, 10.11)(1085, 10.11)(1086, 10.13)(1087, 10.09)(1088, 10.14)(1089, 10.14)(1090, 10.1)(1091, 10.07)(1092, 10.1)(1093, 10.05)(1094, 10.09)(1095, 10.1)(1096, 10.08)(1097, 10.08)(1098, 10.11)(1099, 10.12)(1100, 10.07)(1101, 10.19)(1102, 10.12)(1103, 10.1)(1104, 10.13)(1105, 10.09)(1106, 10.13)(1107, 10.14)(1108, 10.11)(1109, 10.01)(1110, 10.11)(1111, 10.12)};
    \addlegendentry{Student model with KD};
    
    \addplot[color=green,very thick]    coordinates {
    (1, 4.28)(2, 4.86)(3, 5.07)(4, 5.17)(5, 5.16)(6, 5.17)(7, 5.26)(8, 5.25)(9, 5.29)(10, 5.27)(11, 5.26)(12, 5.28)(13, 5.25)(14, 5.25)(15, 5.21)(16, 5.24)(17, 5.2)(18, 5.22)(19, 5.19)(20, 5.21)(21, 5.2)(22, 5.2)(23, 5.19)(24, 5.22)(25, 5.2)(26, 5.22)(27, 5.25)(28, 5.28)(29, 5.29)(30, 5.34)(31, 5.38)(32, 5.46)(33, 5.43)(34, 5.59)(35, 5.68)(36, 5.66)(37, 5.79)(38, 5.92)(39, 5.99)(40, 6.0)(41, 6.11)(42, 6.11)(43, 6.19)(44, 6.25)(45, 6.29)(46, 6.34)(47, 6.38)(48, 6.36)(49, 6.47)(50, 6.4)(51, 6.52)(52, 6.58)(53, 6.55)(54, 6.6)(55, 6.67)(56, 6.71)(57, 6.73)(58, 6.77)(59, 6.77)(60, 6.83)(61, 6.85)(62, 6.83)(63, 6.89)(64, 6.9)(65, 6.92)(66, 6.94)(67, 6.92)(68, 6.97)(69, 6.97)(70, 6.99)(71, 7.03)(72, 7.01)(73, 7.08)(74, 7.04)(75, 7.08)(76, 7.03)(77, 7.11)(78, 7.09)(79, 7.06)(80, 7.16)(81, 7.16)(82, 7.17)(83, 7.18)(84, 7.15)(85, 7.22)(86, 7.15)(87, 7.24)(88, 7.25)(89, 7.23)(90, 7.21)(91, 7.27)(92, 7.25)(93, 7.23)(94, 7.29)(95, 7.25)(96, 7.25)(97, 7.3)(98, 7.29)(99, 7.31)(100, 7.32)(101, 7.27)(102, 7.28)(103, 7.35)(104, 7.32)(105, 7.35)(106, 7.31)(107, 7.37)(108, 7.36)(109, 7.35)(110, 7.34)(111, 7.39)(112, 7.35)(113, 7.35)(114, 7.4)(115, 7.35)(116, 7.41)(117, 7.43)(118, 7.35)(119, 7.33)(120, 7.4)(121, 7.4)(122, 7.42)(123, 7.4)(124, 7.4)(125, 7.44)(126, 7.43)(127, 7.4)(128, 7.43)(129, 7.47)(130, 7.43)(131, 7.43)(132, 7.45)(133, 7.45)(134, 7.46)(135, 7.45)(136, 7.46)(137, 7.48)(138, 7.42)(139, 7.46)(140, 7.43)(141, 7.45)(142, 7.47)(143, 7.44)(144, 7.49)(145, 7.45)(146, 7.47)(147, 7.52)(148, 7.43)(149, 7.4)(150, 7.52)(151, 7.48)(152, 7.5)(153, 7.53)(154, 7.49)(155, 7.5)(156, 7.49)(157, 7.48)(158, 7.52)(159, 7.49)(160, 7.48)(161, 7.53)(162, 7.45)(163, 7.53)(164, 7.54)(165, 7.51)(166, 7.51)(167, 7.5)(168, 7.55)(169, 7.54)(170, 7.52)(171, 7.55)(172, 7.52)(173, 7.49)(174, 7.52)(175, 7.53)(176, 7.53)(177, 7.52)(178, 7.54)(179, 7.56)(180, 7.55)(181, 7.55)(182, 7.54)(183, 7.58)(184, 7.56)(185, 7.52)(186, 7.57)(187, 7.58)(188, 7.59)(189, 7.58)(190, 7.57)(191, 7.6)(192, 7.59)(193, 7.59)(194, 7.57)(195, 7.56)(196, 7.55)(197, 7.6)(198, 7.58)(199, 7.55)(200, 7.61)(201, 7.6)(202, 7.58)(203, 7.56)(204, 7.57)(205, 7.58)(206, 7.62)(207, 7.55)(208, 7.61)(209, 7.6)(210, 7.6)(211, 7.62)(212, 7.62)(213, 7.61)(214, 7.58)(215, 7.62)(216, 7.58)(217, 7.62)(218, 7.62)(219, 7.62)(220, 7.65)(221, 7.64)(222, 7.65)(223, 7.62)(224, 7.63)(225, 7.66)(226, 7.62)(227, 7.63)(228, 7.58)(229, 7.59)(230, 7.63)(231, 7.64)(232, 7.6)(233, 7.66)(234, 7.66)(235, 7.66)(236, 7.64)(237, 7.68)(238, 7.67)(239, 7.65)(240, 7.66)(241, 7.64)(242, 7.66)(243, 7.69)(244, 7.68)(245, 7.6)(246, 7.66)(247, 7.67)(248, 7.65)(249, 7.65)(250, 7.67)(251, 7.7)(252, 7.64)(253, 7.62)(254, 7.67)(255, 7.68)(256, 7.68)(257, 7.67)(258, 7.64)(259, 7.65)(260, 7.69)(261, 7.72)(262, 7.7)(263, 7.69)(264, 7.69)(265, 7.71)(266, 7.64)(267, 7.71)(268, 7.68)(269, 7.66)(270, 7.7)(271, 7.72)(272, 7.68)(273, 7.71)(274, 7.7)(275, 7.72)(276, 7.63)(277, 7.68)(278, 7.69)(279, 7.73)(280, 7.69)(281, 7.73)(282, 7.71)(283, 7.71)(284, 7.7)(285, 7.68)(286, 7.74)(287, 7.73)(288, 7.71)(289, 7.72)(290, 7.65)(291, 7.67)(292, 7.71)(293, 7.72)(294, 7.73)(295, 7.68)(296, 7.67)(297, 7.74)(298, 7.74)(299, 7.7)(300, 7.73)(301, 7.68)(302, 7.74)(303, 7.73)(304, 7.75)(305, 7.66)(306, 7.72)(307, 7.71)(308, 7.72)(309, 7.76)(310, 7.76)(311, 7.72)(312, 7.75)(313, 7.74)(314, 7.74)(315, 7.74)(316, 7.75)(317, 7.74)(318, 7.76)(319, 7.74)(320, 7.73)(321, 7.75)(322, 7.76)(323, 7.74)(324, 7.72)(325, 7.74)(326, 7.7)(327, 7.76)(328, 7.7)(329, 7.78)(330, 7.78)(331, 7.73)(332, 7.75)(333, 7.78)(334, 7.75)(335, 7.76)(336, 7.78)(337, 7.78)(338, 7.76)(339, 7.75)(340, 7.78)(341, 7.76)(342, 7.72)(343, 7.79)(344, 7.76)(345, 7.79)(346, 7.8)(347, 7.79)(348, 7.8)(349, 7.77)(350, 7.77)(351, 7.79)(352, 7.78)(353, 7.8)(354, 7.77)(355, 7.79)(356, 7.8)(357, 7.77)(358, 7.81)(359, 7.75)(360, 7.81)(361, 7.79)(362, 7.77)(363, 7.78)(364, 7.78)(365, 7.8)(366, 7.78)(367, 7.77)(368, 7.74)(369, 7.8)(370, 7.75)(371, 7.8)(372, 7.83)(373, 7.79)(374, 7.81)(375, 7.81)(376, 7.8)(377, 7.79)(378, 7.76)(379, 7.82)(380, 7.79)(381, 7.8)(382, 7.78)(383, 7.81)(384, 7.83)(385, 7.82)(386, 7.81)(387, 7.82)(388, 7.81)(389, 7.8)(390, 7.81)(391, 7.76)(392, 7.81)(393, 7.83)(394, 7.82)(395, 7.82)(396, 7.84)(397, 7.83)(398, 7.8)(399, 7.79)(400, 7.81)(401, 7.81)(402, 7.84)(403, 7.8)(404, 7.84)(405, 7.84)(406, 7.85)(407, 7.84)(408, 7.83)(409, 7.85)(410, 7.84)(411, 7.83)(412, 7.85)(413, 7.86)(414, 7.82)(415, 7.83)(416, 7.85)(417, 7.86)(418, 7.81)(419, 7.86)(420, 7.83)(421, 7.85)(422, 7.83)(423, 7.84)(424, 7.85)(425, 7.87)(426, 7.87)(427, 7.87)(428, 7.87)(429, 7.86)(430, 7.88)(431, 7.85)(432, 7.88)(433, 7.87)(434, 7.81)(435, 7.86)(436, 7.86)(437, 7.89)(438, 7.82)(439, 7.89)(440, 7.87)(441, 7.86)(442, 7.83)(443, 7.84)(444, 7.89)(445, 7.87)(446, 7.86)(447, 7.84)(448, 7.85)(449, 7.89)(450, 7.89)(451, 7.86)(452, 7.89)(453, 7.86)(454, 7.87)(455, 7.85)(456, 7.85)(457, 7.86)(458, 7.88)(459, 7.84)(460, 7.9)(461, 7.91)(462, 7.89)(463, 7.88)(464, 7.89)(465, 7.85)(466, 7.87)(467, 7.89)(468, 7.89)(469, 7.89)(470, 7.87)(471, 7.89)(472, 7.89)(473, 7.9)(474, 7.91)(475, 7.9)(476, 7.9)(477, 7.89)(478, 7.89)(479, 7.88)(480, 7.88)(481, 7.92)(482, 7.91)(483, 7.89)(484, 7.92)(485, 7.93)(486, 7.91)(487, 7.91)(488, 7.92)(489, 7.92)(490, 7.91)(491, 7.89)(492, 7.87)(493, 7.92)(494, 7.87)(495, 7.89)(496, 7.92)(497, 7.89)(498, 7.88)(499, 7.9)(500, 7.92)(501, 7.84)(502, 7.87)(503, 7.92)(504, 7.88)(505, 7.86)(506, 7.91)(507, 7.89)(508, 7.9)(509, 7.94)(510, 7.85)(511, 7.93)(512, 7.89)(513, 7.94)(514, 7.92)(515, 7.91)(516, 7.92)(517, 7.94)(518, 7.94)(519, 7.93)(520, 7.92)(521, 7.89)(522, 7.87)(523, 7.92)(524, 7.93)(525, 7.87)(526, 7.91)(527, 7.92)(528, 7.89)(529, 7.95)(530, 7.94)(531, 7.94)(532, 7.92)(533, 7.94)(534, 7.94)(535, 7.93)(536, 7.94)(537, 7.88)(538, 7.93)(539, 7.94)(540, 7.94)(541, 7.94)(542, 7.94)(543, 7.92)(544, 7.93)(545, 7.92)(546, 7.86)(547, 7.92)(548, 7.92)(549, 7.91)(550, 7.96)(551, 7.96)(552, 7.91)(553, 7.92)(554, 7.93)(555, 7.92)(556, 7.95)(557, 7.93)(558, 7.95)(559, 7.96)(560, 7.96)(561, 7.95)(562, 7.92)(563, 7.96)(564, 7.97)(565, 7.94)(566, 7.97)(567, 7.96)(568, 7.97)(569, 7.95)(570, 7.96)(571, 7.95)(572, 7.98)(573, 7.97)(574, 7.97)(575, 7.98)(576, 7.98)(577, 7.96)(578, 7.91)(579, 7.97)(580, 7.96)(581, 7.98)(582, 7.99)(583, 7.97)(584, 7.96)(585, 7.95)(586, 7.94)(587, 7.95)(588, 7.98)(589, 7.95)(590, 7.96)(591, 7.96)(592, 7.94)(593, 7.97)(594, 7.93)(595, 7.99)(596, 7.98)(597, 7.98)(598, 7.98)(599, 7.93)(600, 7.98)(601, 7.98)(602, 7.97)(603, 7.99)(604, 7.94)(605, 7.98)(606, 7.94)(607, 7.99)(608, 7.96)(609, 7.95)(610, 8.0)(611, 7.88)(612, 7.95)(613, 7.96)(614, 7.98)(615, 8.0)(616, 7.98)(617, 7.98)(618, 8.0)(619, 7.99)(620, 7.98)(621, 8.0)(622, 7.98)(623, 7.98)(624, 7.97)(625, 8.0)(626, 7.95)(627, 7.96)(628, 8.0)(629, 7.96)(630, 7.99)(631, 7.98)(632, 7.97)(633, 8.01)(634, 8.0)(635, 7.99)(636, 8.01)(637, 8.0)(638, 8.0)(639, 7.99)(640, 8.01)(641, 7.98)(642, 8.0)(643, 8.0)(644, 8.01)(645, 8.02)(646, 7.97)(647, 8.02)(648, 8.01)(649, 8.0)(650, 7.98)(651, 8.03)(652, 8.01)(653, 8.02)(654, 7.99)(655, 8.01)(656, 8.04)(657, 8.01)(658, 8.0)(659, 7.99)(660, 8.0)(661, 8.03)(662, 8.04)(663, 8.04)(664, 8.02)(665, 8.0)(666, 8.0)(667, 8.03)(668, 8.03)(669, 8.03)(670, 7.93)(671, 8.04)(672, 8.01)(673, 7.99)(674, 8.05)(675, 8.04)(676, 8.04)(677, 8.02)(678, 8.05)(679, 8.01)(680, 8.0)(681, 8.05)(682, 8.06)(683, 8.05)(684, 8.01)(685, 8.05)(686, 8.03)(687, 8.0)(688, 8.05)(689, 8.01)(690, 8.02)(691, 8.06)(692, 8.04)(693, 8.03)(694, 7.96)(695, 8.05)(696, 8.07)(697, 8.03)(698, 8.01)(699, 8.08)(700, 8.04)(701, 8.06)(702, 8.07)(703, 8.08)(704, 8.07)(705, 8.0)(706, 8.08)(707, 8.03)(708, 8.07)(709, 8.06)(710, 8.07)(711, 8.02)(712, 8.09)(713, 8.08)(714, 8.07)(715, 8.03)(716, 8.09)(717, 8.06)(718, 8.1)(719, 8.05)(720, 8.08)(721, 8.02)(722, 8.04)(723, 8.04)(724, 8.07)(725, 8.05)(726, 8.08)(727, 8.03)(728, 8.09)(729, 8.05)(730, 8.04)(731, 8.08)(732, 8.09)(733, 8.09)(734, 8.05)(735, 8.06)(736, 8.02)(737, 8.09)(738, 8.1)(739, 8.1)(740, 8.1)(741, 8.08)(742, 8.1)(743, 8.09)(744, 8.06)(745, 8.07)(746, 8.12)(747, 8.1)(748, 8.08)(749, 8.07)(750, 8.07)(751, 8.13)(752, 8.13)(753, 8.11)(754, 8.14)(755, 8.12)(756, 8.11)(757, 8.08)(758, 8.14)(759, 8.08)(760, 8.1)(761, 8.11)(762, 8.1)(763, 8.12)(764, 8.1)(765, 8.11)(766, 8.12)(767, 8.07)(768, 8.05)(769, 8.12)(770, 8.06)(771, 8.08)(772, 8.09)(773, 8.12)(774, 8.11)(775, 8.1)(776, 8.11)(777, 8.12)(778, 8.1)(779, 8.12)(780, 8.09)(781, 8.11)(782, 8.08)(783, 8.12)(784, 8.11)(785, 8.15)(786, 8.15)(787, 8.09)(788, 8.11)(789, 8.1)(790, 8.13)(791, 8.15)(792, 8.13)(793, 8.09)(794, 8.12)(795, 8.1)(796, 8.13)(797, 8.12)(798, 8.14)(799, 8.12)(800, 8.15)(801, 8.15)(802, 8.1)(803, 8.05)(804, 8.15)(805, 8.14)(806, 8.14)(807, 8.14)(808, 8.14)(809, 8.16)(810, 8.12)(811, 8.13)(812, 8.14)(813, 8.14)(814, 8.13)(815, 8.13)(816, 8.13)(817, 8.11)(818, 8.15)(819, 8.14)(820, 8.11)(821, 8.14)(822, 8.12)(823, 8.12)(824, 8.15)(825, 8.13)(826, 8.1)(827, 8.14)(828, 8.15)(829, 8.16)(830, 8.13)(831, 8.14)(832, 8.13)(833, 8.16)(834, 8.15)(835, 8.12)(836, 8.15)(837, 8.12)(838, 8.15)(839, 8.17)(840, 8.17)(841, 8.14)(842, 8.11)(843, 8.13)(844, 8.1)(845, 8.1)(846, 8.15)(847, 8.15)(848, 8.15)(849, 8.15)(850, 8.11)(851, 8.13)(852, 8.07)(853, 8.17)(854, 8.17)(855, 8.18)(856, 8.17)(857, 8.15)(858, 8.15)(859, 8.17)(860, 8.16)(861, 8.12)(862, 8.18)(863, 8.17)(864, 8.17)(865, 8.14)(866, 8.2)(867, 8.13)(868, 8.17)(869, 8.17)(870, 8.18)(871, 8.15)(872, 8.16)(873, 8.16)(874, 8.15)(875, 8.1)(876, 8.16)(877, 8.17)(878, 8.16)(879, 8.15)(880, 8.11)(881, 8.18)(882, 8.14)(883, 8.13)(884, 8.19)(885, 8.19)(886, 8.17)(887, 8.15)(888, 8.15)(889, 8.18)(890, 8.09)(891, 8.13)(892, 8.16)(893, 8.17)(894, 8.14)(895, 8.18)(896, 8.2)(897, 8.21)(898, 8.18)(899, 8.19)(900, 8.19)(901, 8.2)(902, 8.17)(903, 8.16)(904, 8.18)(905, 8.17)(906, 8.17)(907, 8.14)(908, 8.18)(909, 8.15)(910, 8.12)(911, 8.2)(912, 8.15)(913, 8.21)(914, 8.18)(915, 8.19)(916, 8.19)(917, 8.18)(918, 8.18)(919, 8.19)(920, 8.19)(921, 8.18)(922, 8.2)(923, 8.21)(924, 8.17)(925, 8.17)(926, 8.16)(927, 8.19)(928, 8.19)(929, 8.2)(930, 8.17)(931, 8.21)(932, 8.18)(933, 8.17)(934, 8.17)(935, 8.21)(936, 8.17)(937, 8.16)(938, 8.17)(939, 8.21)(940, 8.21)(941, 8.15)(942, 8.21)(943, 8.18)(944, 8.2)(945, 8.2)(946, 8.19)(947, 8.21)(948, 8.2)(949, 8.18)(950, 8.2)(951, 8.2)(952, 8.19)(953, 8.22)(954, 8.2)(955, 8.19)(956, 8.19)(957, 8.2)(958, 8.2)(959, 8.21)(960, 8.23)(961, 8.19)(962, 8.22)(963, 8.16)(964, 8.21)(965, 8.22)(966, 8.2)(967, 8.15)(968, 8.19)(969, 8.22)(970, 8.21)(971, 8.17)(972, 8.23)(973, 8.17)(974, 8.22)(975, 8.21)(976, 8.23)(977, 8.2)(978, 8.19)(979, 8.16)(980, 8.22)(981, 8.22)(982, 8.21)(983, 8.23)(984, 8.16)(985, 8.24)(986, 8.24)(987, 8.2)(988, 8.21)(989, 8.19)(990, 8.23)(991, 8.23)(992, 8.2)(993, 8.2)(994, 8.24)(995, 8.24)(996, 8.19)(997, 8.2)(998, 8.23)(999, 8.23)(1000, 8.2)(1001, 8.2)(1002, 8.24)(1003, 8.22)(1004, 8.24)(1005, 8.22)(1006, 8.24)(1007, 8.21)(1008, 8.21)(1009, 8.23)(1010, 8.24)(1011, 8.24)(1012, 8.24)(1013, 8.24)(1014, 8.18)(1015, 8.23)(1016, 8.22)(1017, 8.24)(1018, 8.2)(1019, 8.21)(1020, 8.2)(1021, 8.22)(1022, 8.25)(1023, 8.24)(1024, 8.25)(1025, 8.24)(1026, 8.24)(1027, 8.19)(1028, 8.25)(1029, 8.24)(1030, 8.21)(1031, 8.23)(1032, 8.18)(1033, 8.23)(1034, 8.21)(1035, 8.25)(1036, 8.23)(1037, 8.23)(1038, 8.2)(1039, 8.2)(1040, 8.24)(1041, 8.22)(1042, 8.23)(1043, 8.25)(1044, 8.21)(1045, 8.25)(1046, 8.25)(1047, 8.21)(1048, 8.21)(1049, 8.23)(1050, 8.22)(1051, 8.2)(1052, 8.24)(1053, 8.24)(1054, 8.17)(1055, 8.26)
    };\addlegendentry{Student model};
    
    \addplot[color=cyan,very thick]    coordinates {(1, 4.3)(2, 4.9)(3, 5.12)(4, 5.19)(5, 5.23)(6, 5.27)(7, 5.34)(8, 5.35)(9, 5.35)(10, 5.35)(11, 5.35)(12, 5.35)(13, 5.34)(14, 5.34)(15, 5.35)(16, 5.34)(17, 5.31)(18, 5.34)(19, 5.3)(20, 5.34)(21, 5.39)(22, 5.44)(23, 5.45)(24, 5.57)(25, 5.64)(26, 5.78)(27, 5.95)(28, 6.09)(29, 6.2)(30, 6.31)(31, 6.4)(32, 6.42)(33, 6.52)(34, 6.65)(35, 6.79)(36, 6.85)(37, 6.98)(38, 7.05)(39, 7.08)(40, 7.15)(41, 7.2)(42, 7.24)(43, 7.27)(44, 7.32)(45, 7.33)(46, 7.41)(47, 7.36)(48, 7.4)(49, 7.46)(50, 7.51)(51, 7.55)(52, 7.55)(53, 7.52)(54, 7.59)(55, 7.62)(56, 7.61)(57, 7.66)(58, 7.62)(59, 7.7)(60, 7.67)(61, 7.65)(62, 7.71)(63, 7.74)(64, 7.76)(65, 7.79)(66, 7.77)(67, 7.83)(68, 7.83)(69, 7.83)(70, 7.78)(71, 7.78)(72, 7.86)(73, 7.86)(74, 7.83)(75, 7.78)(76, 7.9)(77, 7.91)(78, 7.89)(79, 7.86)(80, 7.93)(81, 7.9)(82, 7.92)(83, 7.88)(84, 7.87)(85, 7.93)(86, 7.94)(87, 7.87)(88, 7.96)(89, 7.97)(90, 7.97)(91, 7.93)(92, 7.96)(93, 7.94)(94, 7.92)(95, 7.97)(96, 8.0)(97, 8.02)(98, 7.94)(99, 7.98)(100, 8.0)(101, 8.02)(102, 8.01)(103, 8.0)(104, 8.04)(105, 8.05)(106, 8.01)(107, 8.03)(108, 8.05)(109, 8.05)(110, 8.04)(111, 8.02)(112, 8.04)(113, 8.07)(114, 8.08)(115, 8.1)(116, 8.08)(117, 8.11)(118, 8.1)(119, 8.07)(120, 8.12)(121, 8.11)(122, 8.12)(123, 8.11)(124, 8.12)(125, 8.13)(126, 8.14)(127, 8.12)(128, 8.11)(129, 8.1)(130, 8.13)(131, 8.11)(132, 8.16)(133, 8.12)(134, 8.19)(135, 8.16)(136, 8.13)(137, 8.17)(138, 8.19)(139, 8.14)(140, 8.16)(141, 8.19)(142, 8.23)(143, 8.21)(144, 8.22)(145, 8.24)(146, 8.18)(147, 8.21)(148, 8.24)(149, 8.26)(150, 8.16)(151, 8.26)(152, 8.21)(153, 8.25)(154, 8.26)(155, 8.26)(156, 8.27)(157, 8.25)(158, 8.28)(159, 8.24)(160, 8.29)(161, 8.31)(162, 8.3)(163, 8.31)(164, 8.3)(165, 8.23)(166, 8.25)(167, 8.3)(168, 8.29)(169, 8.32)(170, 8.32)(171, 8.29)(172, 8.25)(173, 8.29)(174, 8.32)(175, 8.33)(176, 8.33)(177, 8.27)(178, 8.35)(179, 8.34)(180, 8.34)(181, 8.34)(182, 8.36)(183, 8.37)(184, 8.34)(185, 8.36)(186, 8.35)(187, 8.36)(188, 8.34)(189, 8.32)(190, 8.38)(191, 8.37)(192, 8.39)(193, 8.36)(194, 8.36)(195, 8.36)(196, 8.41)(197, 8.3)(198, 8.36)(199, 8.38)(200, 8.35)(201, 8.36)(202, 8.38)(203, 8.32)(204, 8.39)(205, 8.4)(206, 8.33)(207, 8.35)(208, 8.41)(209, 8.38)(210, 8.39)(211, 8.37)(212, 8.4)(213, 8.4)(214, 8.42)(215, 8.41)(216, 8.41)(217, 8.39)(218, 8.4)(219, 8.42)(220, 8.43)(221, 8.43)(222, 8.43)(223, 8.36)(224, 8.42)(225, 8.41)(226, 8.41)(227, 8.43)(228, 8.42)(229, 8.4)(230, 8.44)(231, 8.46)(232, 8.45)(233, 8.43)(234, 8.44)(235, 8.47)(236, 8.45)(237, 8.45)(238, 8.47)(239, 8.44)(240, 8.49)(241, 8.47)(242, 8.47)(243, 8.49)(244, 8.5)(245, 8.46)(246, 8.42)(247, 8.49)(248, 8.46)(249, 8.48)(250, 8.46)(251, 8.51)(252, 8.48)(253, 8.44)(254, 8.46)(255, 8.47)(256, 8.49)(257, 8.51)(258, 8.48)(259, 8.49)(260, 8.44)(261, 8.48)(262, 8.52)(263, 8.49)(264, 8.44)(265, 8.49)(266, 8.52)(267, 8.51)(268, 8.5)(269, 8.51)(270, 8.53)(271, 8.48)(272, 8.55)(273, 8.55)(274, 8.55)(275, 8.54)(276, 8.56)(277, 8.55)(278, 8.54)(279, 8.55)(280, 8.51)(281, 8.54)(282, 8.55)(283, 8.53)(284, 8.56)(285, 8.54)(286, 8.54)(287, 8.58)(288, 8.52)(289, 8.58)(290, 8.55)(291, 8.57)(292, 8.57)(293, 8.57)(294, 8.56)(295, 8.58)(296, 8.56)(297, 8.62)(298, 8.57)(299, 8.57)(300, 8.57)(301, 8.57)(302, 8.62)(303, 8.54)(304, 8.59)(305, 8.6)(306, 8.61)(307, 8.64)(308, 8.62)(309, 8.57)(310, 8.62)(311, 8.62)(312, 8.61)(313, 8.62)(314, 8.62)(315, 8.61)(316, 8.63)(317, 8.62)(318, 8.59)(319, 8.64)(320, 8.64)(321, 8.58)(322, 8.63)(323, 8.61)(324, 8.64)(325, 8.66)(326, 8.63)(327, 8.59)(328, 8.63)(329, 8.61)(330, 8.56)(331, 8.61)(332, 8.67)(333, 8.65)(334, 8.64)(335, 8.65)(336, 8.64)(337, 8.62)(338, 8.63)(339, 8.64)(340, 8.64)(341, 8.63)(342, 8.64)(343, 8.67)(344, 8.64)(345, 8.65)(346, 8.62)(347, 8.64)(348, 8.63)(349, 8.6)(350, 8.66)(351, 8.66)(352, 8.64)(353, 8.64)(354, 8.65)(355, 8.68)(356, 8.66)(357, 8.65)(358, 8.65)(359, 8.69)(360, 8.65)(361, 8.64)(362, 8.65)(363, 8.63)(364, 8.68)(365, 8.63)(366, 8.63)(367, 8.67)(368, 8.66)(369, 8.67)(370, 8.66)(371, 8.67)(372, 8.69)(373, 8.65)(374, 8.69)(375, 8.7)(376, 8.69)(377, 8.66)(378, 8.67)(379, 8.69)(380, 8.67)(381, 8.67)(382, 8.67)(383, 8.67)(384, 8.67)(385, 8.7)(386, 8.69)(387, 8.64)(388, 8.7)(389, 8.7)(390, 8.67)(391, 8.69)(392, 8.71)(393, 8.69)(394, 8.7)(395, 8.69)(396, 8.67)(397, 8.72)(398, 8.7)(399, 8.69)(400, 8.7)(401, 8.69)(402, 8.67)(403, 8.72)(404, 8.71)(405, 8.63)(406, 8.69)(407, 8.69)(408, 8.7)(409, 8.69)(410, 8.73)(411, 8.72)(412, 8.73)(413, 8.69)(414, 8.65)(415, 8.73)(416, 8.73)(417, 8.71)(418, 8.7)(419, 8.68)(420, 8.74)(421, 8.67)(422, 8.7)(423, 8.73)(424, 8.7)(425, 8.71)(426, 8.68)(427, 8.74)(428, 8.74)(429, 8.69)(430, 8.72)(431, 8.74)(432, 8.71)(433, 8.74)(434, 8.75)(435, 8.76)(436, 8.67)(437, 8.72)(438, 8.74)(439, 8.76)(440, 8.72)(441, 8.68)(442, 8.75)(443, 8.76)(444, 8.75)(445, 8.73)(446, 8.76)(447, 8.75)(448, 8.74)(449, 8.73)(450, 8.7)(451, 8.69)(452, 8.71)(453, 8.74)(454, 8.73)(455, 8.73)(456, 8.79)(457, 8.74)(458, 8.76)(459, 8.75)(460, 8.73)(461, 8.71)(462, 8.76)(463, 8.75)(464, 8.72)(465, 8.73)(466, 8.77)(467, 8.78)(468, 8.75)(469, 8.73)(470, 8.74)(471, 8.73)(472, 8.81)(473, 8.77)(474, 8.75)(475, 8.79)(476, 8.78)(477, 8.79)(478, 8.78)(479, 8.79)(480, 8.77)(481, 8.78)(482, 8.76)(483, 8.77)(484, 8.74)(485, 8.78)(486, 8.79)(487, 8.79)(488, 8.76)(489, 8.76)(490, 8.76)(491, 8.79)(492, 8.79)(493, 8.78)(494, 8.78)(495, 8.76)(496, 8.79)(497, 8.77)(498, 8.78)(499, 8.78)(500, 8.77)(501, 8.78)(502, 8.77)(503, 8.77)(504, 8.8)(505, 8.8)(506, 8.78)(507, 8.8)(508, 8.79)(509, 8.79)(510, 8.8)(511, 8.75)(512, 8.76)(513, 8.79)(514, 8.81)(515, 8.81)(516, 8.77)(517, 8.8)(518, 8.74)(519, 8.82)(520, 8.76)(521, 8.79)(522, 8.8)(523, 8.81)(524, 8.8)(525, 8.77)(526, 8.79)(527, 8.77)(528, 8.8)(529, 8.79)(530, 8.79)(531, 8.82)(532, 8.76)(533, 8.82)(534, 8.8)(535, 8.81)(536, 8.79)(537, 8.82)(538, 8.81)(539, 8.8)(540, 8.8)(541, 8.8)(542, 8.81)(543, 8.81)(544, 8.78)(545, 8.82)(546, 8.83)(547, 8.83)(548, 8.8)(549, 8.83)(550, 8.84)(551, 8.8)(552, 8.83)(553, 8.82)(554, 8.82)(555, 8.81)(556, 8.82)(557, 8.82)(558, 8.83)(559, 8.78)(560, 8.81)(561, 8.8)(562, 8.77)(563, 8.81)(564, 8.85)(565, 8.79)(566, 8.79)(567, 8.78)(568, 8.81)(569, 8.82)(570, 8.85)(571, 8.77)(572, 8.82)(573, 8.81)(574, 8.82)(575, 8.79)(576, 8.82)(577, 8.78)(578, 8.83)(579, 8.82)(580, 8.82)(581, 8.8)(582, 8.79)(583, 8.8)(584, 8.81)(585, 8.81)(586, 8.8)(587, 8.84)(588, 8.84)(589, 8.82)(590, 8.78)(591, 8.85)(592, 8.84)(593, 8.83)(594, 8.79)(595, 8.83)(596, 8.82)(597, 8.83)(598, 8.84)(599, 8.82)(600, 8.86)(601, 8.82)(602, 8.82)(603, 8.85)(604, 8.86)(605, 8.82)(606, 8.84)(607, 8.82)(608, 8.83)(609, 8.87)(610, 8.82)(611, 8.83)(612, 8.86)(613, 8.81)(614, 8.85)(615, 8.85)(616, 8.8)(617, 8.86)(618, 8.83)(619, 8.87)(620, 8.87)(621, 8.83)(622, 8.84)(623, 8.85)(624, 8.86)(625, 8.87)(626, 8.86)(627, 8.84)(628, 8.86)(629, 8.87)(630, 8.87)(631, 8.85)(632, 8.84)(633, 8.84)(634, 8.85)(635, 8.87)(636, 8.89)(637, 8.83)(638, 8.88)(639, 8.89)(640, 8.86)(641, 8.88)(642, 8.88)(643, 8.91)(644, 8.89)(645, 8.86)(646, 8.86)(647, 8.83)(648, 8.86)(649, 8.9)(650, 8.88)(651, 8.88)(652, 8.84)(653, 8.87)(654, 8.85)(655, 8.89)(656, 8.87)(657, 8.9)(658, 8.85)(659, 8.89)(660, 8.87)(661, 8.85)(662, 8.89)(663, 8.84)(664, 8.85)(665, 8.85)(666, 8.91)(667, 8.9)(668, 8.87)(669, 8.87)(670, 8.88)(671, 8.9)(672, 8.87)(673, 8.9)(674, 8.89)(675, 8.88)(676, 8.86)(677, 8.91)(678, 8.91)(679, 8.88)(680, 8.87)(681, 8.87)(682, 8.92)(683, 8.87)(684, 8.89)(685, 8.89)(686, 8.9)(687, 8.87)(688, 8.92)(689, 8.91)(690, 8.88)(691, 8.91)(692, 8.86)(693, 8.91)(694, 8.89)(695, 8.85)(696, 8.93)(697, 8.89)(698, 8.91)(699, 8.88)(700, 8.91)(701, 8.89)(702, 8.9)(703, 8.86)(704, 8.93)(705, 8.89)(706, 8.89)(707, 8.89)(708, 8.92)(709, 8.9)(710, 8.9)(711, 8.92)(712, 8.91)(713, 8.91)(714, 8.88)(715, 8.91)(716, 8.92)(717, 8.86)(718, 8.9)(719, 8.89)(720, 8.92)(721, 8.92)(722, 8.92)(723, 8.96)(724, 8.91)(725, 8.91)(726, 8.92)(727, 8.93)(728, 8.91)(729, 8.86)(730, 8.93)(731, 8.9)(732, 8.87)(733, 8.93)(734, 8.91)(735, 8.89)(736, 8.92)(737, 8.89)(738, 8.89)(739, 8.88)(740, 8.93)(741, 8.92)(742, 8.9)(743, 8.86)(744, 8.93)(745, 8.93)(746, 8.89)(747, 8.95)(748, 8.9)(749, 8.93)(750, 8.94)(751, 8.85)(752, 8.91)(753, 8.93)(754, 8.94)(755, 8.93)(756, 8.94)(757, 8.91)(758, 8.92)(759, 8.92)(760, 8.91)(761, 8.91)(762, 8.93)(763, 8.93)(764, 8.89)(765, 8.94)(766, 8.93)(767, 8.92)(768, 8.89)(769, 8.93)(770, 8.93)(771, 8.94)(772, 8.93)(773, 8.96)(774, 8.91)(775, 8.91)(776, 8.96)(777, 8.96)(778, 8.91)(779, 8.94)(780, 8.93)(781, 8.97)(782, 8.94)(783, 8.97)(784, 8.91)(785, 8.91)(786, 8.93)(787, 8.93)(788, 8.95)(789, 8.93)(790, 8.89)(791, 8.95)(792, 8.94)(793, 8.95)(794, 8.94)(795, 8.9)(796, 8.92)(797, 8.95)(798, 8.91)(799, 8.96)(800, 8.92)(801, 8.93)(802, 8.94)(803, 8.92)(804, 8.95)(805, 8.93)(806, 8.92)(807, 8.96)(808, 8.95)(809, 8.95)(810, 8.93)(811, 8.95)(812, 8.94)(813, 8.94)(814, 8.97)(815, 8.93)(816, 8.94)(817, 8.95)(818, 8.92)(819, 8.93)(820, 8.96)(821, 8.94)(822, 8.97)(823, 8.93)(824, 8.95)(825, 8.93)(826, 8.95)(827, 8.92)(828, 8.93)(829, 8.96)(830, 8.94)(831, 8.92)(832, 8.97)(833, 8.93)(834, 8.95)(835, 8.93)(836, 8.92)(837, 8.98)(838, 8.96)(839, 8.96)(840, 8.95)(841, 8.97)(842, 8.96)(843, 8.95)(844, 8.88)(845, 8.98)(846, 8.93)(847, 8.96)(848, 8.95)(849, 8.96)(850, 8.95)(851, 8.98)(852, 8.97)(853, 8.95)(854, 8.94)(855, 8.9)(856, 8.96)(857, 8.96)(858, 8.95)(859, 8.96)(860, 8.96)(861, 8.93)(862, 8.97)(863, 8.98)(864, 8.97)(865, 8.96)(866, 8.96)(867, 8.95)(868, 8.99)(869, 8.92)(870, 8.95)(871, 8.94)(872, 8.95)(873, 8.96)(874, 8.95)(875, 8.98)(876, 8.98)(877, 8.95)(878, 8.98)(879, 8.96)(880, 8.97)(881, 8.98)(882, 8.95)(883, 8.96)(884, 9.0)(885, 8.94)(886, 8.99)(887, 8.99)(888, 8.99)(889, 9.0)(890, 8.97)(891, 8.97)(892, 9.0)(893, 8.98)(894, 9.0)(895, 9.0)(896, 8.98)(897, 8.98)(898, 9.0)(899, 8.99)(900, 9.01)(901, 8.98)(902, 8.99)(903, 8.97)(904, 8.97)(905, 8.98)(906, 8.96)(907, 8.99)(908, 9.0)(909, 8.98)(910, 8.93)(911, 8.99)(912, 8.99)(913, 8.98)(914, 9.0)(915, 9.0)(916, 8.99)(917, 8.99)(918, 8.99)(919, 8.97)(920, 9.01)(921, 9.01)(922, 9.01)(923, 9.02)(924, 8.96)(925, 8.99)(926, 8.98)(927, 9.01)(928, 8.94)(929, 9.0)(930, 8.99)(931, 8.98)(932, 8.97)(933, 8.98)(934, 8.96)(935, 9.0)(936, 8.95)(937, 8.98)(938, 8.97)(939, 9.0)(940, 8.98)(941, 9.01)(942, 8.96)(943, 8.99)(944, 8.99)(945, 9.0)(946, 9.01)(947, 8.99)(948, 9.02)(949, 8.94)(950, 9.0)(951, 9.01)(952, 8.94)(953, 9.01)(954, 8.99)(955, 9.0)(956, 9.01)(957, 8.98)(958, 9.02)(959, 8.97)(960, 8.99)(961, 9.01)(962, 8.98)(963, 8.98)(964, 9.03)(965, 8.98)(966, 8.99)(967, 8.98)(968, 8.99)(969, 9.01)(970, 8.98)(971, 9.01)(972, 9.01)(973, 8.96)(974, 9.02)(975, 9.01)(976, 8.99)(977, 8.96)(978, 9.01)(979, 9.0)(980, 8.99)(981, 8.99)(982, 9.0)(983, 9.01)(984, 9.0)(985, 9.02)(986, 8.98)(987, 9.02)(988, 8.95)(989, 9.0)(990, 8.99)(991, 9.02)(992, 9.0)(993, 8.99)(994, 9.03)(995, 9.01)(996, 8.96)(997, 8.98)(998, 8.99)(999, 9.01)(1000, 9.02)(1001, 9.01)(1002, 9.0)(1003, 8.99)(1004, 8.98)(1005, 8.99)(1006, 8.99)(1007, 8.99)(1008, 8.99)(1009, 9.01)(1010, 9.0)(1011, 8.97)(1012, 9.0)(1013, 8.98)(1014, 8.97)(1015, 8.97)(1016, 9.0)(1017, 9.0)(1018, 8.98)(1019, 8.99)(1020, 9.01)(1021, 9.02)(1022, 9.02)(1023, 9.0)(1024, 9.01)(1025, 8.97)(1026, 9.0)(1027, 9.0)(1028, 9.01)(1029, 8.99)(1030, 8.94)(1031, 9.0)(1032, 9.01)(1033, 9.01)(1034, 8.97)(1035, 8.99)(1036, 9.04)(1037, 9.01)(1038, 8.98)(1039, 9.01)(1040, 9.02)(1041, 9.02)(1042, 9.0)(1043, 8.98)(1044, 9.02)(1045, 9.01)(1046, 8.98)(1047, 8.99)(1048, 9.0)(1049, 9.01)(1050, 9.03)(1051, 9.01)(1052, 9.01)(1053, 8.99)(1054, 8.99)(1055, 9.02)};
    \addlegendentry{Student model with L2 reg. };
    \end{axis}
    \end{tikzpicture}
